Quadrature-Free Polytopic Discontinuous Galerkin Methods for Transport Problems

In this article we consider the application of Euler's homogeneous function theorem together with Stokes' theorem to exactly integrate families of polynomial spaces over general polygonal and polyhedral (polytopic) domains in two- and three-dimensions, respectively. This approach allows for the integrals to be evaluated based on only computing the values of the integrand and its derivatives at the vertices of the polytopic domain, without the need to construct a sub-tessellation of the underlying domain of interest. Here, we present a detailed analysis of the computational complexity of the proposed algorithm and show that this depends on three key factors: the ambient dimension of the underlying polytopic domain; the size of the requested polynomial space to be integrated; and the size of a directed graph related to the polytopic domain. This general approach is then employed to compute the volume integrals arising within the discontinuous Galerkin finite element approximation of the linear transport equation. Numerical experiments are presented which highlight the efficiency of the proposed algorithm when compared to standard quadrature approaches defined on a sub-tessellation of the polytopic elements.

==> includes/transport_times_3d/transport_assembly_3d_qfree_breakdown.tex <==
\begin{figure}[t!]
	\centering
	\begin{tikzpicture}
    \begin{groupplot}[group style={group size= 2 by 1},height=5cm,width=6.4cm]
        \nextgroupplot[xmode=log,
					   log basis x={10},
					   xticklabel={\pgfmathparse{10^(\tick)}\pgfmathprintnumber{\pgfmathresult}},
					   ymode=log,
					   log basis y={10},
					   ytick={1e-7,1e-6,1e-5,1e-4,1e-3,1e-2,1e-1,1e0,1e1},
					   ymin=1e-7, ymax=1e1,
					   xlabel=$|\mathcal{T}|$, 
					   ylabel=CPU time (s), 
					   axis background/.style={fill=gray!0}, 
					   legend pos=north west,
					   grid=both,
					   grid style={line width=.1pt, draw=gray!10},
   					   major grid style={line width=.2pt,draw=gray!50}]

           % Add quadrature timings for 0 <= p <= 4.
            \addplot+[mark=square, thick, solid, tolcol1, mark options={tolcol1, solid}] table [x=no_eles, y expr=\thisrowno{5}-\thisrowno{4}, col sep=comma, restrict expr to domain={\thisrow{pmax}}{0:0}, unbounded coords=discard] {data/transport_assembly_times_3d/transport_assembly_3d_qfree_pruned_tets.csv}; \label{plots:transport_assembly_3d_reconstruct_p_0}
            
            \addplot+[mark=o, thick, solid, tolcol2, mark options={tolcol2, solid}] table [x=no_eles, y expr=\thisrowno{5}-\thisrowno{4}, col sep=comma, restrict expr to domain={\thisrow{pmax}}{1:1}, unbounded coords=discard] {data/transport_assembly_times_3d/transport_assembly_3d_qfree_pruned_tets.csv}; \label{plots:transport_assembly_3d_reconstruct_p_1}
            
            \addplot+[mark=diamond, thick, solid, tolcol3, mark options={tolcol3, solid}] table [x=no_eles, y expr=\thisrowno{5}-\thisrowno{4}, col sep=comma, restrict expr to domain={\thisrow{pmax}}{2:2}, unbounded coords=discard] {data/transport_assembly_times_3d/transport_assembly_3d_qfree_pruned_tets.csv}; \label{plots:transport_assembly_3d_reconstruct_p_2}
            
            \addplot+[mark=triangle, thick, solid, tolcol4, mark options={tolcol4, solid}] table [x=no_eles, y expr=\thisrowno{5}-\thisrowno{4}, col sep=comma, restrict expr to domain={\thisrow{pmax}}{3:3}, unbounded coords=discard] {data/transport_assembly_times_3d/transport_assembly_3d_qfree_pruned_tets.csv}; \label{plots:transport_assembly_3d_reconstruct_p_3}
            
            \addplot+[mark=pentagon, thick, solid, tolcol5, mark options={tolcol5, solid}] table [x=no_eles, y expr=\thisrowno{5}-\thisrowno{4}, col sep=comma, restrict expr to domain={\thisrow{pmax}}{4:4}, unbounded coords=discard] {data/transport_assembly_times_3d/transport_assembly_3d_qfree_pruned_tets.csv}; \label{plots:transport_assembly_3d_reconstruct_p_4}

            % Add quad-free timings for 0 <= p <= 4.
            \addplot+[mark=square*, thick, dashed, tolcol1, mark options={tolcol1, solid}] table [x=no_eles, y=integral_timer, col sep=comma, restrict expr to domain={\thisrow{pmax}}{0:0}, unbounded coords=discard] {data/transport_assembly_times_3d/transport_assembly_3d_qfree_pruned_tets.csv}; \label{plots:transport_assembly_3d_monomials_p_0}
            
            \addplot+[mark=*, thick, dashed, tolcol2, mark options={tolcol2, solid}] table [x=no_eles, y=integral_timer, col sep=comma, restrict expr to domain={\thisrow{pmax}}{1:1}, unbounded coords=discard] {data/transport_assembly_times_3d/transport_assembly_3d_qfree_pruned_tets.csv}; \label{plots:transport_assembly_3d_monomials_p_1}
            
            \addplot+[mark=diamond*, thick, dashed, tolcol3, mark options={tolcol3, solid}] table [x=no_eles, y=integral_timer, col sep=comma, restrict expr to domain={\thisrow{pmax}}{2:2}, unbounded coords=discard] {data/transport_assembly_times_3d/transport_assembly_3d_qfree_pruned_tets.csv}; \label{plots:transport_assembly_3d_monomials_p_2}
            
            \addplot+[mark=triangle*, thick, dashed, tolcol4, mark options={tolcol4, solid}] table [x=no_eles, y=integral_timer, col sep=comma, restrict expr to domain={\thisrow{pmax}}{3:3}, unbounded coords=discard] {data/transport_assembly_times_3d/transport_assembly_3d_qfree_pruned_tets.csv}; \label{plots:transport_assembly_3d_monomials_p_3}
            
            \addplot+[mark=pentagon*, thick, dashed, tolcol5, mark options={tolcol5, solid}] table [x=no_eles, y=integral_timer, col sep=comma, restrict expr to domain={\thisrow{pmax}}{4:4}, unbounded coords=discard] {data/transport_assembly_times_3d/transport_assembly_3d_qfree_pruned_tets.csv}; \label{plots:transport_assembly_3d_monomials_p_4}
            
            % Place coordinate for groupplot
            \coordinate (top) at (rel axis cs:0,1);% coordinate at top of the first plot

        \nextgroupplot[xmode=log,
					   log basis x={10},
					   xticklabel={\pgfmathparse{10^(\tick)}\pgfmathprintnumber{\pgfmathresult}},
					   ymode=log,
					   log basis y={10},
					   ytick={1e-7,1e-6,1e-5,1e-4,1e-3,1e-2,1e-1,1e0,1e1},
					   ymin=1e-7, ymax=1e1,
					   xlabel=$|\mathcal{T}|$, 
					   %ylabel=CPU time (s), 
					   axis background/.style={fill=gray!0}, 
					   legend pos=north west,
					   grid=both,
					   grid style={line width=.1pt, draw=gray!10},
   					   major grid style={line width=.2pt,draw=gray!50}]

            % Add quadrature timings for 0 <= p <= 4.
            \addplot+[mark=square, thick, solid, tolcol1, mark options={tolcol1, solid}] table [x=no_eles, y expr=\thisrowno{5}-\thisrowno{4}, col sep=comma, restrict expr to domain={\thisrow{pmax}}{0:0}, unbounded coords=discard] {data/transport_assembly_times_3d/transport_assembly_3d_qfree_pruned_agglomtets.csv}; 
            
            \addplot+[mark=o, thick, solid, tolcol2, mark options={tolcol2, solid}] table [x=no_eles, y expr=\thisrowno{5}-\thisrowno{4}, col sep=comma, restrict expr to domain={\thisrow{pmax}}{1:1}, unbounded coords=discard] {data/transport_assembly_times_3d/transport_assembly_3d_qfree_pruned_agglomtets.csv}; 
            
            \addplot+[mark=diamond, thick, solid, tolcol3, mark options={tolcol3, solid}] table [x=no_eles, y expr=\thisrowno{5}-\thisrowno{4}, col sep=comma, restrict expr to domain={\thisrow{pmax}}{2:2}, unbounded coords=discard] {data/transport_assembly_times_3d/transport_assembly_3d_qfree_pruned_agglomtets.csv}; 
            
            \addplot+[mark=triangle, thick, solid, tolcol4, mark options={tolcol4, solid}] table [x=no_eles, y expr=\thisrowno{5}-\thisrowno{4}, col sep=comma, restrict expr to domain={\thisrow{pmax}}{3:3}, unbounded coords=discard] {data/transport_assembly_times_3d/transport_assembly_3d_qfree_pruned_agglomtets.csv}; 
            
            \addplot+[mark=pentagon, thick, solid, tolcol5, mark options={tolcol5, solid}] table [x=no_eles, y expr=\thisrowno{5}-\thisrowno{4}, col sep=comma, restrict expr to domain={\thisrow{pmax}}{4:4}, unbounded coords=discard] {data/transport_assembly_times_3d/transport_assembly_3d_qfree_pruned_agglomtets.csv}; 

            % Add quad-free timings for 0 <= p <= 4.
            \addplot+[mark=square*, thick, dashed, tolcol1, mark options={tolcol1, solid}] table [x=no_eles, y=integral_timer, col sep=comma, restrict expr to domain={\thisrow{pmax}}{0:0}, unbounded coords=discard] {data/transport_assembly_times_3d/transport_assembly_3d_qfree_pruned_agglomtets.csv}; 
            
            \addplot+[mark=*, thick, dashed, tolcol2, mark options={tolcol2, solid}] table [x=no_eles, y=integral_timer, col sep=comma, restrict expr to domain={\thisrow{pmax}}{1:1}, unbounded coords=discard] {data/transport_assembly_times_3d/transport_assembly_3d_qfree_pruned_agglomtets.csv}; 
            
            \addplot+[mark=diamond*, thick, dashed, tolcol3, mark options={tolcol3, solid}] table [x=no_eles, y=integral_timer, col sep=comma, restrict expr to domain={\thisrow{pmax}}{2:2}, unbounded coords=discard] {data/transport_assembly_times_3d/transport_assembly_3d_qfree_pruned_agglomtets.csv}; 
            
            \addplot+[mark=triangle*, thick, dashed, tolcol4, mark options={tolcol4, solid}] table [x=no_eles, y=integral_timer, col sep=comma, restrict expr to domain={\thisrow{pmax}}{3:3}, unbounded coords=discard] {data/transport_assembly_times_3d/transport_assembly_3d_qfree_pruned_agglomtets.csv}; 
            
            \addplot+[mark=pentagon*, thick, dashed, tolcol5, mark options={tolcol5, solid}] table [x=no_eles, y=integral_timer, col sep=comma, restrict expr to domain={\thisrow{pmax}}{4:4}, unbounded coords=discard] {data/transport_assembly_times_3d/transport_assembly_3d_qfree_pruned_agglomtets.csv}; 
            
            % Place coordinate for groupplot
            \coordinate (bot) at (rel axis cs:1,0);% coordinate at bottom of the last plot

    \end{groupplot}

    % legend
	\path (top|-current bounding box.north)--
    	coordinate(legendpos)
    	(bot|-current bounding box.north);
	\matrix[
    	matrix of nodes,
    	anchor=south,
    	draw,
    	inner sep=0.2em,
    	draw
  	]at([yshift=1ex]legendpos)
  	{
        %\ref{plots:transport_assembly_3d_reconstruct_p_0} & Reconstruction ($p=0$) &[5pt] 
        %\ref{plots:transport_assembly_3d_reconstruct_p_1} & Reconstruction ($p=1$) &[5pt]
        %\ref{plots:transport_assembly_3d_reconstruct_p_2} & Reconstruction ($p=2$) \\ 
        %\ref{plots:transport_assembly_3d_reconstruct_p_3} & Reconstruction ($p=3$) &[5pt]
        %\ref{plots:transport_assembly_3d_reconstruct_p_4} & Reconstruction ($p=4$) &[5pt]
        %\ref{plots:transport_assembly_3d_monomials_p_0} & Integration ($p=0$) \\ 
        %\ref{plots:transport_assembly_3d_monomials_p_1} & Integration ($p=1$) &[5pt]
        %\ref{plots:transport_assembly_3d_monomials_p_2} & Integration ($p=2$) &[5pt]
        %\ref{plots:transport_assembly_3d_monomials_p_3} & Integration ($p=3$) \\ 
        %& & [5pt] \ref{plots:transport_assembly_3d_monomials_p_4} & Integration ($p=4$) &[5pt] \\
        \ref{plots:transport_assembly_3d_monomials_p_0} & Integration ($p=0$, Alg. \ref{alg:stiffness_assembly_quadfree}, line 4) &[5pt]
        \ref{plots:transport_assembly_3d_monomials_p_1} & Integration ($p=1$, Alg. \ref{alg:stiffness_assembly_quadfree}, line 4) \\
        \ref{plots:transport_assembly_3d_monomials_p_2} & Integration ($p=2$, Alg. \ref{alg:stiffness_assembly_quadfree}, line 4) &[5pt]
        \ref{plots:transport_assembly_3d_monomials_p_3} & Integration ($p=3$, Alg. \ref{alg:stiffness_assembly_quadfree}, line 4) \\
        \ref{plots:transport_assembly_3d_monomials_p_4} & Integration ($p=4$, Alg. \ref{alg:stiffness_assembly_quadfree}, line 4) &[5pt]
        \ref{plots:transport_assembly_3d_reconstruct_p_0} & Reconstruction ($p=0$, Alg. \ref{alg:stiffness_assembly_quadfree}, lines 7-14) \\
        \ref{plots:transport_assembly_3d_reconstruct_p_1} & Reconstruction ($p=1$, Alg. \ref{alg:stiffness_assembly_quadfree}, lines 7-14) &[5pt]
        \ref{plots:transport_assembly_3d_reconstruct_p_2} & Reconstruction ($p=2$, Alg. \ref{alg:stiffness_assembly_quadfree}, lines 7-14) \\
        \ref{plots:transport_assembly_3d_reconstruct_p_3} & Reconstruction ($p=3$, Alg. \ref{alg:stiffness_assembly_quadfree}, lines 7-14) &[5pt]
        \ref{plots:transport_assembly_3d_reconstruct_p_4} & Reconstruction ($p=4$, Alg. \ref{alg:stiffness_assembly_quadfree}, lines 7-14) \\
    };
    
	\end{tikzpicture}
	\caption{Breakdown of CPU times taken by the monomial integration and reconstruction phases of the quadrature-free-based method to evaluate the DGFEM element transport matrices on a sequence of meshes and for $0\le p\le 4$. Left: total time taken on a sequence of tetrahedral meshes with $|\mathcal{T}|\in\{6,48,384,3072,24576\}$. Right: total time taken on a sequence of agglomerated meshes with $|\mathcal{T}|\in\{4,38,307,2457,19660\}$.}
    \label{fig:transport_assembly_3d_qfree_breakdown}
\end{figure}

\begin{figure}[h]
	\centering
	\begin{tikzpicture}
    \begin{groupplot}[group style={group size= 2 by 1},height=5cm,width=6.4cm]
        \nextgroupplot[xmode=linear,
					   % log basis x={10},
					   % xticklabel={\pgfmathparse{10^(\tick)}\pgfmathprintnumber{\pgfmathresult}},
					   ymode=log,
					   log basis y={10},
					   ytick={1e-7,1e-6,1e-5,1e-4,1e-3,1e-2,1e-1,1e0,1e1},
					   ymin=1e-7, ymax=1e1,
					   xlabel=$p$, 
					   ylabel=CPU time (s), 
					   axis background/.style={fill=gray!0}, 
					   legend pos=north west,
					   grid=both,
					   grid style={line width=.1pt, draw=gray!10},
   					   major grid style={line width=.2pt,draw=gray!50}]

           % Add quadrature timings for 0 <= p <= 4.
            \addplot+[mark=square, thick, solid, tolcol1, mark options={tolcol1, solid}] table [x=pmax, y expr=\thisrowno{5}-\thisrowno{4}, col sep=comma, restrict expr to domain={\thisrow{no_eles}}{6:6}, unbounded coords=discard] {data/transport_assembly_times_3d/transport_assembly_3d_qfree_pruned_tets.csv}; \label{plots:transport_assembly_3d_reconstruct_T_6}
            
            \addplot+[mark=o, thick, solid, tolcol2, mark options={tolcol2, solid}] table [x=pmax, y expr=\thisrowno{5}-\thisrowno{4}, col sep=comma, restrict expr to domain={\thisrow{no_eles}}{48:48}, unbounded coords=discard] {data/transport_assembly_times_3d/transport_assembly_3d_qfree_pruned_tets.csv}; \label{plots:transport_assembly_3d_reconstruct_T_48}
            
            \addplot+[mark=diamond, thick, solid, tolcol3, mark options={tolcol3, solid}] table [x=pmax, y expr=\thisrowno{5}-\thisrowno{4}, col sep=comma, restrict expr to domain={\thisrow{no_eles}}{384:384}, unbounded coords=discard] {data/transport_assembly_times_3d/transport_assembly_3d_qfree_pruned_tets.csv}; \label{plots:transport_assembly_3d_reconstruct_T_384}
            
            \addplot+[mark=triangle, thick, solid, tolcol4, mark options={tolcol4, solid}] table [x=pmax, y expr=\thisrowno{5}-\thisrowno{4}, col sep=comma, restrict expr to domain={\thisrow{no_eles}}{3072:3072}, unbounded coords=discard] {data/transport_assembly_times_3d/transport_assembly_3d_qfree_pruned_tets.csv}; \label{plots:transport_assembly_3d_reconstruct_T_3072}
            
            \addplot+[mark=pentagon, thick, solid, tolcol5, mark options={tolcol5, solid}] table [x=pmax, y expr=\thisrowno{5}-\thisrowno{4}, col sep=comma, restrict expr to domain={\thisrow{no_eles}}{24576:24576}, unbounded coords=discard] {data/transport_assembly_times_3d/transport_assembly_3d_qfree_pruned_tets.csv}; \label{plots:transport_assembly_3d_reconstruct_p_24576}

            % Add quad-free timings for 0 <= p <= 4.
            \addplot+[mark=square*, thick, dashed, tolcol1, mark options={tolcol1, solid}] table [x=pmax, y=integral_timer, col sep=comma, restrict expr to domain={\thisrow{no_eles}}{6:6}, unbounded coords=discard] {data/transport_assembly_times_3d/transport_assembly_3d_qfree_pruned_tets.csv}; \label{plots:transport_assembly_3d_monomials_T_6}
            
            \addplot+[mark=*, thick, dashed, tolcol2, mark options={tolcol2, solid}] table [x=pmax, y=integral_timer, col sep=comma, restrict expr to domain={\thisrow{no_eles}}{48:48}, unbounded coords=discard] {data/transport_assembly_times_3d/transport_assembly_3d_qfree_pruned_tets.csv}; \label{plots:transport_assembly_3d_monomials_T_48}
            
            \addplot+[mark=diamond*, thick, dashed, tolcol3, mark options={tolcol3, solid}] table [x=pmax, y=integral_timer, col sep=comma, restrict expr to domain={\thisrow{no_eles}}{384:384}, unbounded coords=discard] {data/transport_assembly_times_3d/transport_assembly_3d_qfree_pruned_tets.csv}; \label{plots:transport_assembly_3d_monomials_T_384}
            
            \addplot+[mark=triangle*, thick, dashed, tolcol4, mark options={tolcol4, solid}] table [x=pmax, y=integral_timer, col sep=comma, restrict expr to domain={\thisrow{no_eles}}{3072:3072}, unbounded coords=discard] {data/transport_assembly_times_3d/transport_assembly_3d_qfree_pruned_tets.csv}; \label{plots:transport_assembly_3d_monomials_T_3072}
            
            \addplot+[mark=pentagon*, thick, dashed, tolcol5, mark options={tolcol5, solid}] table [x=pmax, y=integral_timer, col sep=comma, restrict expr to domain={\thisrow{no_eles}}{24576:24576}, unbounded coords=discard] {data/transport_assembly_times_3d/transport_assembly_3d_qfree_pruned_tets.csv}; \label{plots:transport_assembly_3d_monomials_T_24576}
            
            % Place coordinate for groupplot
            \coordinate (top) at (rel axis cs:0,1);% coordinate at top of the first plot

        \nextgroupplot[xmode=linear,
					   % log basis x={2},
					   % xticklabel={\pgfmathparse{2^(\tick)}\pgfmathprintnumber{\pgfmathresult}},
					   ymode=log,
					   log basis y={10},
					   ytick={1e-7,1e-6,1e-5,1e-4,1e-3,1e-2,1e-1,1e0,1e1},
					   ymin=1e-7, ymax=1e1,
					   xlabel=$p$, 
					   %ylabel=CPU time (s), 
					   axis background/.style={fill=gray!0}, 
					   legend pos=north west,
					   grid=both,
					   grid style={line width=.1pt, draw=gray!10},
   					   major grid style={line width=.2pt,draw=gray!50}]

            % Add quadrature timings for 0 <= p <= 4.
            \addplot+[mark=square, thick, solid, tolcol1, mark options={tolcol1, solid}] table [x=pmax, y expr=\thisrowno{5}-\thisrowno{4}, col sep=comma, restrict expr to domain={\thisrow{no_eles}}{4:4}, unbounded coords=discard] {data/transport_assembly_times_3d/transport_assembly_3d_qfree_pruned_agglomtets.csv}; 
            
            \addplot+[mark=o, thick, solid, tolcol2, mark options={tolcol2, solid}] table [x=pmax, y expr=\thisrowno{5}-\thisrowno{4}, col sep=comma, restrict expr to domain={\thisrow{no_eles}}{38:38}, unbounded coords=discard] {data/transport_assembly_times_3d/transport_assembly_3d_qfree_pruned_agglomtets.csv}; 
            
            \addplot+[mark=diamond, thick, solid, tolcol3, mark options={tolcol3, solid}] table [x=pmax, y expr=\thisrowno{5}-\thisrowno{4}, col sep=comma, restrict expr to domain={\thisrow{no_eles}}{307:307}, unbounded coords=discard] {data/transport_assembly_times_3d/transport_assembly_3d_qfree_pruned_agglomtets.csv}; 
            
            \addplot+[mark=triangle, thick, solid, tolcol4, mark options={tolcol4, solid}] table [x=pmax, y expr=\thisrowno{5}-\thisrowno{4}, col sep=comma, restrict expr to domain={\thisrow{no_eles}}{2457:2457}, unbounded coords=discard] {data/transport_assembly_times_3d/transport_assembly_3d_qfree_pruned_agglomtets.csv}; 
            
            \addplot+[mark=pentagon, thick, solid, tolcol5, mark options={tolcol5, solid}] table [x=pmax, y expr=\thisrowno{5}-\thisrowno{4}, col sep=comma, restrict expr to domain={\thisrow{no_eles}}{19660:19660}, unbounded coords=discard] {data/transport_assembly_times_3d/transport_assembly_3d_qfree_pruned_agglomtets.csv}; 

            % Add quad-free timings for 0 <= p <= 4.
            \addplot+[mark=square*, thick, dashed, tolcol1, mark options={tolcol1, solid}] table [x=pmax, y=integral_timer, col sep=comma, restrict expr to domain={\thisrow{no_eles}}{4:4}, unbounded coords=discard] {data/transport_assembly_times_3d/transport_assembly_3d_qfree_pruned_agglomtets.csv}; 
            
            \addplot+[mark=*, thick, dashed, tolcol2, mark options={tolcol2, solid}] table [x=pmax, y=integral_timer, col sep=comma, restrict expr to domain={\thisrow{no_eles}}{38:38}, unbounded coords=discard] {data/transport_assembly_times_3d/transport_assembly_3d_qfree_pruned_agglomtets.csv}; 
            
            \addplot+[mark=diamond*, thick, dashed, tolcol3, mark options={tolcol3, solid}] table [x=pmax, y=integral_timer, col sep=comma, restrict expr to domain={\thisrow{no_eles}}{307:307}, unbounded coords=discard] {data/transport_assembly_times_3d/transport_assembly_3d_qfree_pruned_agglomtets.csv}; 
            
            \addplot+[mark=triangle*, thick, dashed, tolcol4, mark options={tolcol4, solid}] table [x=pmax, y=integral_timer, col sep=comma, restrict expr to domain={\thisrow{no_eles}}{2457:2457}, unbounded coords=discard] {data/transport_assembly_times_3d/transport_assembly_3d_qfree_pruned_agglomtets.csv}; 
            
            \addplot+[mark=pentagon*, thick, dashed, tolcol5, mark options={tolcol5, solid}] table [x=pmax, y=integral_timer, col sep=comma, restrict expr to domain={\thisrow{no_eles}}{19660:19660}, unbounded coords=discard] {data/transport_assembly_times_3d/transport_assembly_3d_qfree_pruned_agglomtets.csv};
            
            % Place coordinate for groupplot
            \coordinate (bot) at (rel axis cs:1,0);% coordinate at bottom of the last plot

    \end{groupplot}

    % legend
	\path (top|-current bounding box.north)--
    	coordinate(legendpos)
    	(bot|-current bounding box.north);
	\matrix[
    	matrix of nodes,
    	anchor=south,
    	draw,
    	inner sep=0.2em,
    	draw
  	]at([yshift=1ex]legendpos)
  	{
        \ref{plots:transport_assembly_3d_monomials_p_0} & Integration ($\mathcal{T}_1$, Alg. \ref{alg:stiffness_assembly_quadfree}, line 4) &[5pt]
        \ref{plots:transport_assembly_3d_monomials_p_1} & Integration ($\mathcal{T}_2$, Alg. \ref{alg:stiffness_assembly_quadfree}, line 4) \\
        \ref{plots:transport_assembly_3d_monomials_p_2} & Integration ($\mathcal{T}_3$, Alg. \ref{alg:stiffness_assembly_quadfree}, line 4) &[5pt]
        \ref{plots:transport_assembly_3d_monomials_p_3} & Integration ($\mathcal{T}_4$, Alg. \ref{alg:stiffness_assembly_quadfree}, line 4) \\
        \ref{plots:transport_assembly_3d_monomials_p_4} & Integration ($\mathcal{T}_5$, Alg. \ref{alg:stiffness_assembly_quadfree}, line 4) &[5pt]
        \ref{plots:transport_assembly_3d_reconstruct_p_0} & Reconstruction ($\mathcal{T}_1$, Alg. \ref{alg:stiffness_assembly_quadfree}, lines 7-14) \\
        \ref{plots:transport_assembly_3d_reconstruct_p_1} & Reconstruction ($\mathcal{T}_2$, Alg. \ref{alg:stiffness_assembly_quadfree}, lines 7-14) &[5pt]
        \ref{plots:transport_assembly_3d_reconstruct_p_2} & Reconstruction ($\mathcal{T}_3$, Alg. \ref{alg:stiffness_assembly_quadfree}, lines 7-14) \\
        \ref{plots:transport_assembly_3d_reconstruct_p_3} & Reconstruction ($\mathcal{T}_4$, Alg. \ref{alg:stiffness_assembly_quadfree}, lines 7-14) &[5pt]
        \ref{plots:transport_assembly_3d_reconstruct_p_4} & Reconstruction ($\mathcal{T}_5$, Alg. \ref{alg:stiffness_assembly_quadfree}, lines 7-14) \\
    };
    
	\end{tikzpicture}
	\caption{Breakdown of CPU times taken by the monomial integration and reconstruction phases of the quadrature-free-based method to evaluate the DGFEM element transport matrices on sequences of meshes $(\mathcal{T}_i)_{i=1}^5$ and for $0\le p\le 4$. Left: total time taken on a sequence of tetrahedral meshes with $|\mathcal{T}_i|\in\{6,48,384,3072,24576\}$. Right: total time taken on a sequence of agglomerated meshes with $|\mathcal{T}_i|\in\{4,38,307,2457,19660\}$.}
    \label{fig:transport_assembly_3d_qfree_breakdown_p_dep}
\end{figure}
